The Butterfly Effect of Altering Prompts: How Small Changes and Jailbreaks Affect Large Language Model Performance

Large Language Models (LLMs) are regularly being used to label data across many domains and for myriad tasks. By simply asking the LLM for an answer, or ``prompting,'' practitioners are able to use LLMs to quickly get a response for an arbitrary task. This prompting is done through a series of decisions by the practitioner, from simple wording of the prompt, to requesting the output in a certain data format, to jailbreaking in the case of prompts that address more sensitive topics. In this work, we ask: do variations in the way a prompt is constructed change the ultimate decision of the LLM? We answer this using a series of prompt variations across a variety of text classification tasks. We find that even the smallest of perturbations, such as adding a space at the end of a prompt, can cause the LLM to change its answer. Further, we find that requesting responses in XML and commonly used jailbreaks can have cataclysmic effects on the data labeled by LLMs.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c||c|}
		\hline
& \rotatebox{90}{\textbf{BoolQ}} & \rotatebox{90}{\textbf{CoLA}} & \rotatebox{90}{\textbf{ColBERT}} & \rotatebox{90}{\textbf{CoPA}} & \rotatebox{90}{\textbf{GLUE Diagnostic}} & \rotatebox{90}{\textbf{IMDBSentiment}} & \rotatebox{90}{\textbf{iSarcasm}} & \rotatebox{90}{\textbf{Jigsaw Toxicity}} & \rotatebox{90}{\textbf{MathQA}} & \rotatebox{90}{\textbf{RACE}} & \rotatebox{90}{\textbf{TweetStance}} & \rotatebox{90}{\textbf{Overall}}\\
		\hline
		\textbf{\textcolor{Output Formats}{Python List Format}} &     78\% &     83\% &     81\% &     92\% &     47\% &     92\% &     63\% &     91\% &     80\% &     82\% &     78\% &     79\%\\
		\hline
		\textbf{\textcolor{Output Formats}{JSON Format}} & \textcolor{happygreen}{84\%} &     83\% & \textcolor{happygreen}{84\%} & \textcolor{happygreen}{93\%} & \textcolor{happygreen}{48\%} &     92\% & \textcolor{red}{57\%} & \textcolor{red}{85\%} &     80\% & \textcolor{happygreen}{83\%} & \textcolor{red}{75\%} &     79\%\\
		\hline
		\textbf{\textcolor{Output Formats}{ChatGPT's JSON Checkbox}} & \textcolor{happygreen}{84\%} &     83\% & \textcolor{happygreen}{84\%} & \textcolor{happygreen}{94\%} & \textcolor{happygreen}{48\%} &     92\% & \textcolor{red}{57\%} & \textcolor{red}{85\%} & \textcolor{red}{20\%} & \textcolor{happygreen}{83\%} & \textcolor{red}{76\%} & \textcolor{red}{73\%}\\
		\hline
		\textbf{\textcolor{Output Formats}{XML Format}} & \textcolor{red}{72\%} & \textcolor{happygreen}{84\%} & \textcolor{red}{79\%} &     92\% & \textcolor{red}{39\%} & \textcolor{happygreen}{93\%} & \textcolor{red}{59\%} & \textcolor{red}{82\%} & \textcolor{happygreen}{82\%} & \textcolor{red}{63\%} & \textcolor{red}{76\%} & \textcolor{red}{74\%}\\
		\hline
		\textbf{\textcolor{Output Formats}{CSV Format}} & \textcolor{red}{39\%} &     83\% & \textcolor{happygreen}{82\%} & \textcolor{red}{91\%} & \textcolor{red}{39\%} & \textcolor{happygreen}{94\%} & \textcolor{happygreen}{65\%} &     91\% & \textcolor{happygreen}{81\%} & \textcolor{red}{71\%} & \textcolor{red}{70\%} & \textcolor{red}{73\%}\\
		\hline
		\textbf{\textcolor{Output Formats}{YAML Format}} & \textcolor{happygreen}{81\%} & \textcolor{red}{82\%} & \textcolor{happygreen}{84\%} & \textcolor{happygreen}{93\%} & \textcolor{red}{44\%} &     92\% & \textcolor{red}{56\%} & \textcolor{red}{84\%} & \textcolor{happygreen}{81\%} & \textcolor{red}{71\%} & \textcolor{red}{75\%} & \textcolor{red}{77\%}\\
		\hline
		\textbf{\textcolor{Output Formats}{No Specified Format}} & \textcolor{happygreen}{86\%} & \textcolor{happygreen}{85\%} & \textcolor{red}{78\%} & \textcolor{happygreen}{93\%} & \textcolor{happygreen}{49\%} &     92\% & \textcolor{happygreen}{65\%} & \textcolor{red}{82\%} & \textcolor{happygreen}{83\%} & \textcolor{red}{81\%} & \textcolor{happygreen}{81\%} & \textcolor{happygreen}{80\%}\\
		\hline
		\textbf{\textcolor{Perturbations}{Start with Space}} & \textcolor{happygreen}{79\%} &     83\% & \textcolor{red}{80\%} & \textcolor{red}{91\%} & \textcolor{red}{46\%} & \textcolor{red}{91\%} & \textcolor{red}{62\%} & \textcolor{red}{90\%} & \textcolor{happygreen}{82\%} & \textcolor{happygreen}{83\%} & \textcolor{red}{77\%} & \textcolor{red}{78\%}\\
		\hline
		\textbf{\textcolor{Perturbations}{End with Space}} &     78\% &     83\% & \textcolor{red}{80\%} & \textcolor{red}{91\%} & \textcolor{red}{45\%} & \textcolor{red}{91\%} &     63\% & \textcolor{red}{90\%} &     80\% & \textcolor{happygreen}{83\%} & \textcolor{red}{77\%} & \textcolor{red}{78\%}\\
		\hline
		\textbf{\textcolor{Perturbations}{Start with "Hello."}} &     78\% &     83\% & \textcolor{red}{80\%} &     92\% & \textcolor{happygreen}{49\%} &     92\% & \textcolor{red}{60\%} & \textcolor{red}{89\%} & \textcolor{red}{79\%} &     82\% & \textcolor{red}{76\%} & \textcolor{red}{78\%}\\
		\hline
		\textbf{\textcolor{Perturbations}{Start with "Hello!"}} & \textcolor{happygreen}{79\%} &     83\% & \textcolor{red}{79\%} &     92\% &     47\% & \textcolor{red}{91\%} & \textcolor{red}{60\%} & \textcolor{red}{89\%} &     80\% & \textcolor{happygreen}{83\%} & \textcolor{red}{76\%} & \textcolor{red}{78\%}\\
		\hline
		\textbf{\textcolor{Perturbations}{Start with "Howdy!"}} & \textcolor{happygreen}{79\%} &     83\% & \textcolor{red}{78\%} & \textcolor{red}{91\%} & \textcolor{red}{46\%} &     92\% & \textcolor{red}{60\%} & \textcolor{red}{89\%} &     80\% & \textcolor{happygreen}{83\%} & \textcolor{red}{77\%} & \textcolor{red}{78\%}\\
		\hline
		\textbf{\textcolor{Perturbations}{End with "Thank you"}} & \textcolor{red}{76\%} &     83\% & \textcolor{red}{78\%} &     92\% & \textcolor{red}{46\%} & \textcolor{red}{91\%} & \textcolor{red}{62\%} & \textcolor{red}{90\%} &     80\% &     82\% & \textcolor{red}{77\%} & \textcolor{red}{78\%}\\
		\hline
		\textbf{\textcolor{Perturbations}{Rephrase as Statement}} & \textcolor{happygreen}{80\%} & \textcolor{happygreen}{85\%} & \textcolor{red}{74\%} &     92\% & \textcolor{happygreen}{48\%} &     92\% &     63\% & \textcolor{red}{87\%} & \textcolor{happygreen}{82\%} &     82\% & \textcolor{red}{76\%} & \textcolor{red}{78\%}\\
		\hline
		\textbf{\textcolor{Tipping}{Won't Tip}} & \textcolor{red}{76\%} &     83\% & \textcolor{red}{80\%} &     92\% &     47\% & \textcolor{red}{91\%} & \textcolor{red}{60\%} &     91\% & \textcolor{happygreen}{81\%} &     82\% & \textcolor{red}{76\%} & \textcolor{red}{78\%}\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$1}} & \textcolor{red}{77\%} & \textcolor{red}{82\%} & \textcolor{red}{80\%} & \textcolor{happygreen}{93\%} &     47\% &     92\% & \textcolor{red}{57\%} &     91\% & \textcolor{happygreen}{81\%} &     82\% & \textcolor{red}{77\%} & \textcolor{red}{78\%}\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$10}} & \textcolor{red}{77\%} & \textcolor{red}{82\%} & \textcolor{red}{80\%} & \textcolor{happygreen}{93\%} & \textcolor{happygreen}{48\%} &     92\% & \textcolor{red}{56\%} &     91\% & \textcolor{happygreen}{81\%} & \textcolor{happygreen}{83\%} & \textcolor{red}{77\%} & \textcolor{red}{78\%}\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$100}} &     78\% & \textcolor{red}{82\%} & \textcolor{red}{80\%} & \textcolor{happygreen}{93\%} & \textcolor{happygreen}{48\%} &     92\% & \textcolor{red}{56\%} &     91\% &     80\% &     82\% & \textcolor{red}{77\%} & \textcolor{red}{78\%}\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$1000}} & \textcolor{red}{76\%} &     83\% & \textcolor{red}{79\%} & \textcolor{happygreen}{93\%} & \textcolor{happygreen}{48\%} &     92\% & \textcolor{red}{56\%} & \textcolor{happygreen}{92\%} &     80\% &     82\% & \textcolor{red}{77\%} & \textcolor{red}{78\%}\\
		\hline
		\textbf{\textcolor{Jailbreaks}{AIM}} & \textcolor{red}{9\%} & \textcolor{red}{2\%} & \textcolor{red}{3\%} & \textcolor{red}{12\%} & \textcolor{red}{6\%} & \textcolor{red}{1\%} & \textcolor{red}{0\%} & \textcolor{red}{3\%} & \textcolor{red}{3\%} & \textcolor{red}{31\%} & \textcolor{red}{0\%} & \textcolor{red}{6\%}\\
		\hline
		\textbf{\textcolor{Jailbreaks}{Evil Confidant}} & \textcolor{red}{55\%} & \textcolor{red}{58\%} & \textcolor{red}{75\%} & \textcolor{red}{62\%} & \textcolor{happygreen}{49\%} & \textcolor{red}{87\%} & \textcolor{red}{31\%} & \textcolor{red}{69\%} & \textcolor{red}{34\%} & \textcolor{red}{77\%} & \textcolor{red}{67\%} & \textcolor{red}{60\%}\\
		\hline
		\textbf{\textcolor{Jailbreaks}{Refusal Suppression}} & \textcolor{red}{69\%} & \textcolor{red}{82\%} & \textcolor{red}{62\%} & \textcolor{red}{87\%} & \textcolor{red}{45\%} & \textcolor{red}{88\%} & \textcolor{red}{48\%} & \textcolor{red}{85\%} & \textcolor{red}{27\%} & \textcolor{red}{76\%} & \textcolor{red}{69\%} & \textcolor{red}{67\%}\\
		\hline
		\textbf{\textcolor{Jailbreaks}{Dev Mode v2}} & \textcolor{red}{4\%} & \textcolor{red}{1\%} & \textcolor{red}{12\%} & \textcolor{red}{0\%} & \textcolor{red}{0\%} & \textcolor{red}{0\%} & \textcolor{red}{1\%} & \textcolor{red}{13\%} & \textcolor{red}{6\%} & \textcolor{red}{7\%} & \textcolor{red}{0\%} & \textcolor{red}{4\%}\\
		\hline
		\textbf{\textcolor{Aggregate}{Aggregate Output Formats}} & \textcolor{happygreen}{83\%} & \textcolor{happygreen}{84\%} & \textcolor{happygreen}{82\%} & \textcolor{happygreen}{93\%} &     47\% &     92\% & \textcolor{red}{61\%} & \textcolor{red}{87\%} & \textcolor{happygreen}{88\%} & \textcolor{happygreen}{83\%} &     78\% & \textcolor{happygreen}{80\%}\\
		\hline
		\textbf{\textcolor{Aggregate}{Aggregate Perturbations}} &     78\% &     83\% & \textcolor{red}{79\%} &     92\% &     47\% &     92\% & \textcolor{red}{61\%} & \textcolor{red}{90\%} & \textcolor{happygreen}{85\%} &     82\% & \textcolor{red}{77\%} &     79\%\\
		\hline
		\textbf{\textcolor{Aggregate}{Aggregate Jailbreaks}} & \textcolor{red}{55\%} & \textcolor{red}{50\%} & \textcolor{red}{48\%} & \textcolor{red}{57\%} & \textcolor{red}{41\%} & \textcolor{red}{78\%} & \textcolor{red}{28\%} & \textcolor{red}{66\%} & \textcolor{red}{20\%} & \textcolor{red}{74\%} & \textcolor{red}{48\%} & \textcolor{red}{51\%}\\
		\hline
		\textbf{\textcolor{Aggregate}{Aggregate Tipping}} & \textcolor{red}{77\%} &     83\% & \textcolor{red}{80\%} & \textcolor{happygreen}{94\%} & \textcolor{happygreen}{49\%} &     92\% & \textcolor{red}{57\%} &     91\% & \textcolor{happygreen}{85\%} & \textcolor{happygreen}{83\%} & \textcolor{red}{77\%} &     79\%\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c||c|}
		\hline
& \rotatebox{90}{\textbf{BoolQ}} & \rotatebox{90}{\textbf{CoLA}} & \rotatebox{90}{\textbf{ColBERT}} & \rotatebox{90}{\textbf{CoPA}} & \rotatebox{90}{\textbf{GLUE Diagnostic}} & \rotatebox{90}{\textbf{IMDBSentiment}} & \rotatebox{90}{\textbf{iSarcasm}} & \rotatebox{90}{\textbf{Jigsaw Toxicity}} & \rotatebox{90}{\textbf{MathQA}} & \rotatebox{90}{\textbf{RACE}} & \rotatebox{90}{\textbf{TweetStance}} & \rotatebox{90}{\textbf{Overall}}\\
		\hline
		\textbf{\textcolor{Output Formats}{Python List Format}} &     67\% &     43\% &     21\% &     33\% &     35\% &     72\% &     23\% &     67\% &     20\% &     48\% &     29\% &     42\%\\
		\hline
		\textbf{\textcolor{Output Formats}{JSON Format}} & \textcolor{happygreen}{70\%} & \textcolor{happygreen}{66\%} & \textcolor{happygreen}{28\%} & \textcolor{happygreen}{44\%} & \textcolor{red}{29\%} & \textcolor{happygreen}{84\%} & \textcolor{happygreen}{27\%} & \textcolor{red}{64\%} & \textcolor{red}{14\%} & \textcolor{red}{47\%} & \textcolor{happygreen}{33\%} & \textcolor{happygreen}{46\%}\\
		\hline
		\textbf{\textcolor{Output Formats}{XML Format}} & \textcolor{red}{53\%} & \textcolor{happygreen}{57\%} & \textcolor{happygreen}{25\%} & \textcolor{happygreen}{53\%} & \textcolor{happygreen}{40\%} &     72\% & \textcolor{red}{21\%} & \textcolor{red}{62\%} & \textcolor{red}{14\%} & \textcolor{happygreen}{52\%} & \textcolor{happygreen}{31\%} & \textcolor{happygreen}{44\%}\\
		\hline
		\textbf{\textcolor{Output Formats}{CSV Format}} &     67\% & \textcolor{red}{39\%} & \textcolor{red}{19\%} & \textcolor{happygreen}{39\%} & \textcolor{happygreen}{38\%} & \textcolor{happygreen}{76\%} & \textcolor{happygreen}{25\%} & \textcolor{red}{60\%} &     20\% &     48\% & \textcolor{happygreen}{33\%} &     42\%\\
		\hline
		\textbf{\textcolor{Output Formats}{YAML Format}} & \textcolor{red}{61\%} & \textcolor{happygreen}{64\%} & \textcolor{happygreen}{22\%} & \textcolor{happygreen}{40\%} & \textcolor{red}{26\%} & \textcolor{red}{69\%} & \textcolor{happygreen}{28\%} & \textcolor{red}{65\%} & \textcolor{red}{16\%} & \textcolor{happygreen}{49\%} & \textcolor{happygreen}{37\%} & \textcolor{happygreen}{44\%}\\
		\hline
		\textbf{\textcolor{Output Formats}{No Specified Format}} & \textcolor{red}{48\%} & \textcolor{happygreen}{55\%} & \textcolor{red}{18\%} & \textcolor{happygreen}{42\%} & \textcolor{red}{34\%} & \textcolor{happygreen}{79\%} & \textcolor{happygreen}{37\%} & \textcolor{happygreen}{68\%} & \textcolor{red}{8\%} & \textcolor{happygreen}{49\%} & \textcolor{red}{26\%} &     42\%\\
		\hline
		\textbf{\textcolor{Perturbations}{Start with "Hello."}} & \textcolor{red}{42\%} & \textcolor{happygreen}{64\%} & \textcolor{happygreen}{33\%} & \textcolor{red}{26\%} & \textcolor{happygreen}{40\%} & \textcolor{happygreen}{75\%} & \textcolor{happygreen}{30\%} &     67\% & \textcolor{red}{11\%} & \textcolor{red}{47\%} & \textcolor{happygreen}{38\%} & \textcolor{happygreen}{43\%}\\
		\hline
		\textbf{\textcolor{Perturbations}{Start with "Hello!"}} & \textcolor{red}{45\%} & \textcolor{happygreen}{66\%} & \textcolor{happygreen}{34\%} & \textcolor{red}{30\%} & \textcolor{happygreen}{36\%} & \textcolor{happygreen}{78\%} & \textcolor{happygreen}{27\%} & \textcolor{happygreen}{68\%} & \textcolor{red}{13\%} & \textcolor{red}{47\%} & \textcolor{happygreen}{38\%} & \textcolor{happygreen}{44\%}\\
		\hline
		\textbf{\textcolor{Perturbations}{Start with "Howdy!"}} & \textcolor{red}{41\%} & \textcolor{happygreen}{58\%} & \textcolor{happygreen}{26\%} & \textcolor{red}{28\%} & \textcolor{red}{33\%} & \textcolor{happygreen}{73\%} & \textcolor{happygreen}{24\%} & \textcolor{red}{64\%} & \textcolor{red}{12\%} & \textcolor{red}{47\%} & \textcolor{happygreen}{32\%} & \textcolor{red}{40\%}\\
		\hline
		\textbf{\textcolor{Perturbations}{End with "Thank you"}} &     67\% & \textcolor{happygreen}{45\%} & \textcolor{happygreen}{22\%} & \textcolor{red}{30\%} &     35\% & \textcolor{happygreen}{77\%} & \textcolor{happygreen}{25\%} & \textcolor{happygreen}{68\%} & \textcolor{happygreen}{23\%} &     48\% & \textcolor{happygreen}{35\%} & \textcolor{happygreen}{43\%}\\
		\hline
		\textbf{\textcolor{Perturbations}{Rephrase as Statement}} & \textcolor{red}{61\%} & \textcolor{happygreen}{52\%} & \textcolor{happygreen}{28\%} & \textcolor{happygreen}{57\%} & \textcolor{happygreen}{37\%} & \textcolor{happygreen}{78\%} & \textcolor{happygreen}{51\%} & \textcolor{happygreen}{70\%} & \textcolor{happygreen}{24\%} & \textcolor{happygreen}{50\%} & \textcolor{happygreen}{35\%} & \textcolor{happygreen}{49\%}\\
		\hline
		\textbf{\textcolor{Tipping}{Won't Tip}} & \textcolor{red}{63\%} & \textcolor{red}{32\%} & \textcolor{red}{15\%} & \textcolor{red}{18\%} & \textcolor{red}{30\%} & \textcolor{red}{62\%} & \textcolor{red}{20\%} & \textcolor{red}{57\%} & \textcolor{happygreen}{21\%} & \textcolor{red}{43\%} & \textcolor{red}{28\%} & \textcolor{red}{35\%}\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$1}} & \textcolor{happygreen}{69\%} & \textcolor{happygreen}{68\%} & \textcolor{happygreen}{38\%} & \textcolor{happygreen}{58\%} & \textcolor{happygreen}{41\%} & \textcolor{happygreen}{85\%} & \textcolor{happygreen}{33\%} & \textcolor{red}{64\%} & \textcolor{happygreen}{25\%} & \textcolor{happygreen}{50\%} & \textcolor{happygreen}{42\%} & \textcolor{happygreen}{52\%}\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$10}} & \textcolor{happygreen}{69\%} & \textcolor{happygreen}{69\%} & \textcolor{happygreen}{42\%} & \textcolor{happygreen}{58\%} & \textcolor{happygreen}{42\%} & \textcolor{happygreen}{85\%} & \textcolor{happygreen}{33\%} & \textcolor{red}{64\%} & \textcolor{happygreen}{25\%} &     48\% & \textcolor{happygreen}{43\%} & \textcolor{happygreen}{53\%}\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$100}} & \textcolor{happygreen}{69\%} & \textcolor{happygreen}{67\%} & \textcolor{happygreen}{37\%} & \textcolor{happygreen}{51\%} & \textcolor{happygreen}{42\%} & \textcolor{happygreen}{83\%} & \textcolor{happygreen}{33\%} & \textcolor{red}{62\%} & \textcolor{happygreen}{24\%} & \textcolor{happygreen}{49\%} & \textcolor{happygreen}{40\%} & \textcolor{happygreen}{51\%}\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$1000}} & \textcolor{happygreen}{69\%} & \textcolor{happygreen}{59\%} & \textcolor{happygreen}{33\%} & \textcolor{happygreen}{40\%} & \textcolor{happygreen}{43\%} & \textcolor{happygreen}{80\%} & \textcolor{happygreen}{32\%} & \textcolor{red}{59\%} & \textcolor{happygreen}{24\%} &     48\% & \textcolor{happygreen}{38\%} & \textcolor{happygreen}{48\%}\\
		\hline
		\textbf{\textcolor{Jailbreaks}{AIM}} & \textcolor{red}{18\%} & \textcolor{red}{29\%} & \textcolor{red}{6\%} & \textcolor{red}{4\%} & \textcolor{red}{4\%} & \textcolor{red}{47\%} & \textcolor{red}{5\%} & \textcolor{red}{26\%} & \textcolor{red}{1\%} & \textcolor{red}{29\%} & \textcolor{happygreen}{44\%} & \textcolor{red}{19\%}\\
		\hline
		\textbf{\textcolor{Jailbreaks}{Evil Confidant}} & \textcolor{red}{24\%} & \textcolor{happygreen}{62\%} & \textcolor{red}{11\%} & \textcolor{red}{5\%} & \textcolor{red}{22\%} & \textcolor{red}{48\%} &     23\% & \textcolor{red}{51\%} & \textcolor{red}{10\%} & \textcolor{red}{30\%} & \textcolor{happygreen}{32\%} & \textcolor{red}{29\%}\\
		\hline
		\textbf{\textcolor{Jailbreaks}{Refusal Suppression}} & \textcolor{red}{62\%} & \textcolor{happygreen}{49\%} & \textcolor{red}{19\%} & \textcolor{happygreen}{54\%} & \textcolor{happygreen}{44\%} & \textcolor{happygreen}{81\%} & \textcolor{red}{14\%} & \textcolor{red}{49\%} & \textcolor{happygreen}{23\%} & \textcolor{red}{47\%} & \textcolor{red}{27\%} & \textcolor{happygreen}{43\%}\\
		\hline
		\textbf{\textcolor{Jailbreaks}{Dev Mode v2}} & \textcolor{red}{31\%} & \textcolor{red}{37\%} & \textcolor{happygreen}{24\%} & \textcolor{red}{9\%} & \textcolor{red}{23\%} & \textcolor{red}{41\%} & \textcolor{red}{21\%} & \textcolor{red}{34\%} & \textcolor{red}{14\%} & \textcolor{red}{13\%} & \textcolor{happygreen}{43\%} & \textcolor{red}{26\%}\\
		\hline
		\textbf{\textcolor{Aggregate}{Aggregate Styles}} & \textcolor{happygreen}{72\%} & \textcolor{happygreen}{66\%} & \textcolor{happygreen}{22\%} & \textcolor{happygreen}{49\%} & \textcolor{happygreen}{36\%} & \textcolor{happygreen}{81\%} & \textcolor{happygreen}{26\%} & \textcolor{happygreen}{74\%} & \textcolor{happygreen}{21\%} & \textcolor{happygreen}{51\%} & \textcolor{red}{28\%} & \textcolor{happygreen}{48\%}\\
		\hline
		\textbf{\textcolor{Aggregate}{Aggregate Perturbations}} & \textcolor{red}{65\%} & \textcolor{happygreen}{59\%} & \textcolor{happygreen}{24\%} & \textcolor{happygreen}{35\%} & \textcolor{happygreen}{37\%} & \textcolor{happygreen}{78\%} & \textcolor{happygreen}{28\%} & \textcolor{happygreen}{71\%} & \textcolor{happygreen}{21\%} & \textcolor{happygreen}{49\%} & \textcolor{happygreen}{31\%} & \textcolor{happygreen}{45\%}\\
		\hline
		\textbf{\textcolor{Aggregate}{Aggregate Jailbreaks}} & \textcolor{red}{38\%} & \textcolor{happygreen}{59\%} & \textcolor{red}{17\%} & \textcolor{red}{13\%} & \textcolor{red}{24\%} & \textcolor{happygreen}{74\%} & \textcolor{red}{15\%} & \textcolor{red}{38\%} & \textcolor{red}{16\%} & \textcolor{red}{35\%} & \textcolor{happygreen}{38\%} & \textcolor{red}{33\%}\\
		\hline
		\textbf{\textcolor{Aggregate}{Aggregate Tipping}} & \textcolor{happygreen}{69\%} & \textcolor{happygreen}{68\%} & \textcolor{happygreen}{35\%} & \textcolor{happygreen}{52\%} & \textcolor{happygreen}{43\%} & \textcolor{happygreen}{84\%} & \textcolor{happygreen}{33\%} & \textcolor{red}{64\%} & \textcolor{happygreen}{28\%} & \textcolor{happygreen}{49\%} & \textcolor{happygreen}{38\%} & \textcolor{happygreen}{51\%}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c||c|}
		\hline
& \rotatebox{90}{\textbf{BoolQ}} & \rotatebox{90}{\textbf{CoLA}} & \rotatebox{90}{\textbf{ColBERT}} & \rotatebox{90}{\textbf{CoPA}} & \rotatebox{90}{\textbf{GLUE Diagnostic}} & \rotatebox{90}{\textbf{IMDBSentiment}} & \rotatebox{90}{\textbf{iSarcasm}} & \rotatebox{90}{\textbf{Jigsaw Toxicity}} & \rotatebox{90}{\textbf{MathQA}} & \rotatebox{90}{\textbf{RACE}} & \rotatebox{90}{\textbf{TweetStance}} & \rotatebox{90}{\textbf{Overall}}\\
		\hline
		\textbf{\textcolor{Output Formats}{Python List Format}} &     74\% &     64\% &     42\% &     73\% &     46\% &     91\% &     48\% &     66\% &     43\% &     54\% &     35\% &     58\%\\
		\hline
		\textbf{\textcolor{Output Formats}{JSON Format}} & \textcolor{red}{64\%} & \textcolor{red}{60\%} & \textcolor{happygreen}{43\%} & \textcolor{happygreen}{77\%} & \textcolor{happygreen}{47\%} &     91\% & \textcolor{red}{47\%} & \textcolor{happygreen}{68\%} & \textcolor{red}{35\%} & \textcolor{happygreen}{56\%} & \textcolor{red}{31\%} & \textcolor{red}{56\%}\\
		\hline
		\textbf{\textcolor{Output Formats}{XML Format}} & \textcolor{happygreen}{76\%} & \textcolor{happygreen}{68\%} & \textcolor{red}{35\%} & \textcolor{red}{65\%} & \textcolor{happygreen}{47\%} & \textcolor{red}{84\%} & \textcolor{red}{43\%} & \textcolor{red}{56\%} &     43\% & \textcolor{happygreen}{55\%} & \textcolor{red}{30\%} & \textcolor{red}{55\%}\\
		\hline
		\textbf{\textcolor{Output Formats}{CSV Format}} & \textcolor{red}{72\%} & \textcolor{happygreen}{71\%} &     42\% & \textcolor{happygreen}{76\%} & \textcolor{happygreen}{47\%} &     91\% &     48\% & \textcolor{red}{51\%} & \textcolor{happygreen}{45\%} & \textcolor{happygreen}{55\%} & \textcolor{red}{33\%} & \textcolor{red}{57\%}\\
		\hline
		\textbf{\textcolor{Output Formats}{YAML Format}} & \textcolor{red}{72\%} & \textcolor{happygreen}{67\%} & \textcolor{happygreen}{47\%} & \textcolor{happygreen}{77\%} & \textcolor{happygreen}{47\%} & \textcolor{red}{77\%} & \textcolor{happygreen}{50\%} & \textcolor{red}{63\%} & \textcolor{red}{42\%} & \textcolor{happygreen}{55\%} & \textcolor{red}{34\%} & \textcolor{red}{57\%}\\
		\hline
		\textbf{\textcolor{Output Formats}{No Specified Format}} & \textcolor{red}{73\%} & \textcolor{red}{58\%} & \textcolor{happygreen}{48\%} & \textcolor{red}{65\%} &     46\% & \textcolor{red}{90\%} & \textcolor{red}{47\%} & \textcolor{red}{41\%} &     43\% & \textcolor{red}{50\%} & \textcolor{red}{31\%} & \textcolor{red}{54\%}\\
		\hline
		\textbf{\textcolor{Perturbations}{Start with "Hello."}} & \textcolor{red}{73\%} & \textcolor{red}{58\%} & \textcolor{red}{39\%} & \textcolor{red}{69\%} & \textcolor{red}{44\%} & \textcolor{red}{90\%} & \textcolor{happygreen}{52\%} & \textcolor{red}{52\%} & \textcolor{red}{38\%} & \textcolor{happygreen}{55\%} & \textcolor{red}{32\%} & \textcolor{red}{55\%}\\
		\hline
		\textbf{\textcolor{Perturbations}{Start with "Hello!"}} & \textcolor{red}{72\%} & \textcolor{red}{62\%} &     42\% & \textcolor{red}{70\%} & \textcolor{red}{45\%} &     91\% & \textcolor{happygreen}{52\%} & \textcolor{red}{55\%} & \textcolor{red}{38\%} & \textcolor{happygreen}{56\%} & \textcolor{red}{34\%} & \textcolor{red}{56\%}\\
		\hline
		\textbf{\textcolor{Perturbations}{Start with "Howdy!"}} & \textcolor{red}{72\%} & \textcolor{red}{57\%} &     42\% & \textcolor{red}{65\%} &     46\% & \textcolor{red}{90\%} & \textcolor{happygreen}{54\%} & \textcolor{red}{51\%} & \textcolor{red}{39\%} &     54\% & \textcolor{red}{31\%} & \textcolor{red}{55\%}\\
		\hline
		\textbf{\textcolor{Perturbations}{End with "Thank you"}} &     74\% &     64\% & \textcolor{red}{37\%} & \textcolor{red}{70\%} & \textcolor{red}{45\%} & \textcolor{happygreen}{92\%} & \textcolor{happygreen}{49\%} & \textcolor{red}{59\%} & \textcolor{red}{40\%} & \textcolor{happygreen}{55\%} &     35\% & \textcolor{red}{57\%}\\
		\hline
		\textbf{\textcolor{Perturbations}{Rephrase as Statement}} & \textcolor{red}{68\%} & \textcolor{red}{60\%} & \textcolor{happygreen}{43\%} & \textcolor{happygreen}{75\%} & \textcolor{red}{44\%} &     91\% & \textcolor{red}{35\%} & \textcolor{red}{53\%} & \textcolor{red}{41\%} & \textcolor{happygreen}{57\%} & \textcolor{red}{31\%} & \textcolor{red}{54\%}\\
		\hline
		\textbf{\textcolor{Tipping}{Won't Tip}} & \textcolor{red}{72\%} & \textcolor{red}{63\%} & \textcolor{red}{29\%} & \textcolor{red}{66\%} & \textcolor{red}{45\%} & \textcolor{happygreen}{92\%} & \textcolor{red}{46\%} & \textcolor{red}{64\%} & \textcolor{red}{37\%} & \textcolor{happygreen}{55\%} & \textcolor{happygreen}{37\%} & \textcolor{red}{55\%}\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$1}} & \textcolor{red}{73\%} & \textcolor{happygreen}{69\%} & \textcolor{red}{36\%} & \textcolor{red}{70\%} & \textcolor{happygreen}{47\%} & \textcolor{happygreen}{92\%} & \textcolor{happygreen}{55\%} & \textcolor{happygreen}{68\%} & \textcolor{red}{36\%} & \textcolor{happygreen}{56\%} &     35\% &     58\%\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$10}} & \textcolor{red}{71\%} & \textcolor{happygreen}{66\%} & \textcolor{red}{31\%} & \textcolor{red}{69\%} &     46\% & \textcolor{happygreen}{93\%} & \textcolor{happygreen}{54\%} & \textcolor{red}{65\%} & \textcolor{red}{36\%} & \textcolor{happygreen}{55\%} & \textcolor{red}{32\%} & \textcolor{red}{56\%}\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$100}} & \textcolor{red}{71\%} & \textcolor{red}{63\%} & \textcolor{red}{26\%} & \textcolor{red}{67\%} & \textcolor{red}{45\%} & \textcolor{happygreen}{93\%} & \textcolor{happygreen}{53\%} & \textcolor{red}{58\%} & \textcolor{red}{37\%} & \textcolor{happygreen}{55\%} & \textcolor{red}{28\%} & \textcolor{red}{54\%}\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$1000}} & \textcolor{red}{69\%} & \textcolor{red}{61\%} & \textcolor{red}{20\%} & \textcolor{red}{66\%} & \textcolor{red}{44\%} &     91\% & \textcolor{happygreen}{51\%} & \textcolor{red}{53\%} & \textcolor{red}{38\%} &     54\% & \textcolor{red}{24\%} & \textcolor{red}{52\%}\\
		\hline
		\textbf{\textcolor{Jailbreaks}{AIM}} & \textcolor{red}{49\%} & \textcolor{red}{36\%} & \textcolor{red}{19\%} & \textcolor{red}{8\%} & \textcolor{red}{23\%} & \textcolor{red}{83\%} & \textcolor{red}{22\%} & \textcolor{red}{35\%} & \textcolor{red}{2\%} & \textcolor{red}{42\%} & \textcolor{red}{12\%} & \textcolor{red}{30\%}\\
		\hline
		\textbf{\textcolor{Jailbreaks}{Evil Confidant}} & \textcolor{red}{32\%} & \textcolor{red}{27\%} & \textcolor{red}{7\%} & \textcolor{red}{3\%} & \textcolor{red}{6\%} & \textcolor{red}{53\%} & \textcolor{red}{13\%} & \textcolor{red}{45\%} & \textcolor{red}{2\%} & \textcolor{red}{22\%} & \textcolor{red}{17\%} & \textcolor{red}{21\%}\\
		\hline
		\textbf{\textcolor{Jailbreaks}{Refusal Suppression}} & \textcolor{red}{65\%} & \textcolor{happygreen}{70\%} & \textcolor{happygreen}{49\%} & \textcolor{red}{69\%} & \textcolor{red}{38\%} & \textcolor{red}{71\%} & \textcolor{red}{46\%} & \textcolor{red}{64\%} & \textcolor{red}{39\%} &     54\% & \textcolor{happygreen}{38\%} & \textcolor{red}{55\%}\\
		\hline
		\textbf{\textcolor{Jailbreaks}{Dev Mode v2}} & \textcolor{red}{41\%} & \textcolor{happygreen}{66\%} & \textcolor{happygreen}{54\%} & \textcolor{red}{17\%} & \textcolor{red}{38\%} & \textcolor{red}{83\%} & \textcolor{red}{34\%} & \textcolor{happygreen}{74\%} & \textcolor{red}{26\%} & \textcolor{red}{32\%} & \textcolor{happygreen}{44\%} & \textcolor{red}{46\%}\\
		\hline
		\textbf{\textcolor{Aggregate}{Aggregate Styles}} & \textcolor{happygreen}{75\%} &     64\% & \textcolor{happygreen}{46\%} & \textcolor{happygreen}{76\%} & \textcolor{happygreen}{47\%} & \textcolor{happygreen}{92\%} & \textcolor{red}{46\%} & \textcolor{happygreen}{68\%} & \textcolor{happygreen}{48\%} & \textcolor{happygreen}{55\%} & \textcolor{red}{32\%} & \textcolor{happygreen}{59\%}\\
		\hline
		\textbf{\textcolor{Aggregate}{Aggregate Perturbations}} &     74\% & \textcolor{red}{61\%} & \textcolor{red}{41\%} & \textcolor{red}{72\%} &     46\% & \textcolor{happygreen}{92\%} & \textcolor{happygreen}{50\%} & \textcolor{red}{58\%} & \textcolor{happygreen}{47\%} & \textcolor{happygreen}{56\%} & \textcolor{red}{31\%} & \textcolor{red}{57\%}\\
		\hline
		\textbf{\textcolor{Aggregate}{Aggregate Jailbreaks}} & \textcolor{red}{47\%} & \textcolor{red}{54\%} & \textcolor{red}{23\%} & \textcolor{red}{5\%} & \textcolor{red}{23\%} & \textcolor{red}{87\%} & \textcolor{red}{24\%} & \textcolor{red}{63\%} & \textcolor{red}{7\%} & \textcolor{red}{45\%} & \textcolor{red}{20\%} & \textcolor{red}{36\%}\\
		\hline
		\textbf{\textcolor{Aggregate}{Aggregate Tipping}} & \textcolor{red}{71\%} &     64\% & \textcolor{red}{30\%} & \textcolor{red}{68\%} &     46\% & \textcolor{happygreen}{93\%} & \textcolor{happygreen}{53\%} & \textcolor{red}{65\%} & \textcolor{red}{39\%} & \textcolor{happygreen}{55\%} & \textcolor{red}{30\%} & \textcolor{red}{56\%}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c||c|}
		\hline
& \rotatebox{90}{\textbf{BoolQ}} & \rotatebox{90}{\textbf{CoLA}} & \rotatebox{90}{\textbf{ColBERT}} & \rotatebox{90}{\textbf{CoPA}} & \rotatebox{90}{\textbf{GLUE Diagnostic}} & \rotatebox{90}{\textbf{IMDBSentiment}} & \rotatebox{90}{\textbf{iSarcasm}} & \rotatebox{90}{\textbf{Jigsaw Toxicity}} & \rotatebox{90}{\textbf{MathQA}} & \rotatebox{90}{\textbf{RACE}} & \rotatebox{90}{\textbf{TweetStance}} & \rotatebox{90}{\textbf{Overall}}\\
		\hline
		\textbf{\textcolor{Output Formats}{Python List Format}} &     81\% &     68\% &     42\% &     83\% &     37\% &     92\% &     71\% &     77\% &     37\% &     72\% &     54\% &     65\%\\
		\hline
		\textbf{\textcolor{Output Formats}{JSON Format}} & \textcolor{happygreen}{86\%} & \textcolor{happygreen}{75\%} & \textcolor{happygreen}{54\%} & \textcolor{red}{79\%} & \textcolor{happygreen}{40\%} & \textcolor{happygreen}{93\%} & \textcolor{happygreen}{77\%} & \textcolor{happygreen}{86\%} & \textcolor{red}{34\%} & \textcolor{red}{64\%} & \textcolor{happygreen}{69\%} & \textcolor{happygreen}{69\%}\\
		\hline
		\textbf{\textcolor{Output Formats}{XML Format}} & \textcolor{happygreen}{83\%} & \textcolor{red}{64\%} & \textcolor{red}{33\%} & \textcolor{red}{78\%} & \textcolor{red}{31\%} & \textcolor{red}{86\%} & \textcolor{red}{36\%} & \textcolor{red}{66\%} & \textcolor{red}{23\%} & \textcolor{red}{65\%} & \textcolor{red}{52\%} & \textcolor{red}{56\%}\\
		\hline
		\textbf{\textcolor{Output Formats}{CSV Format}} & \textcolor{red}{75\%} & \textcolor{happygreen}{78\%} & \textcolor{happygreen}{52\%} & \textcolor{red}{77\%} & \textcolor{red}{23\%} & \textcolor{red}{82\%} & \textcolor{happygreen}{73\%} & \textcolor{red}{72\%} & \textcolor{happygreen}{45\%} & \textcolor{red}{68\%} & \textcolor{happygreen}{57\%} & \textcolor{red}{64\%}\\
		\hline
		\textbf{\textcolor{Output Formats}{YAML Format}} & \textcolor{happygreen}{83\%} & \textcolor{happygreen}{70\%} & \textcolor{happygreen}{45\%} & \textcolor{red}{78\%} & \textcolor{red}{35\%} & \textcolor{red}{61\%} & \textcolor{red}{69\%} & \textcolor{red}{72\%} & \textcolor{happygreen}{48\%} & \textcolor{happygreen}{73\%} & \textcolor{red}{42\%} & \textcolor{red}{61\%}\\
		\hline
		\textbf{\textcolor{Output Formats}{No Specified Format}} & \textcolor{happygreen}{86\%} & \textcolor{red}{62\%} & \textcolor{happygreen}{58\%} & \textcolor{red}{65\%} & \textcolor{happygreen}{38\%} & \textcolor{red}{90\%} & \textcolor{red}{61\%} & \textcolor{happygreen}{85\%} & \textcolor{happygreen}{46\%} & \textcolor{red}{60\%} & \textcolor{happygreen}{66\%} &     65\%\\
		\hline
		\textbf{\textcolor{Perturbations}{Start with "Hello."}} & \textcolor{happygreen}{82\%} & \textcolor{happygreen}{69\%} & \textcolor{red}{41\%} & \textcolor{red}{82\%} &     37\% &     92\% & \textcolor{red}{69\%} & \textcolor{red}{72\%} &     37\% & \textcolor{happygreen}{73\%} & \textcolor{red}{40\%} & \textcolor{red}{63\%}\\
		\hline
		\textbf{\textcolor{Perturbations}{Start with "Hello!"}} & \textcolor{happygreen}{82\%} & \textcolor{happygreen}{70\%} &     42\% &     83\% &     37\% &     92\% & \textcolor{red}{69\%} & \textcolor{red}{74\%} & \textcolor{red}{36\%} &     72\% & \textcolor{red}{48\%} & \textcolor{red}{64\%}\\
		\hline
		\textbf{\textcolor{Perturbations}{Start with "Howdy!"}} & \textcolor{red}{79\%} & \textcolor{happygreen}{72\%} & \textcolor{red}{40\%} & \textcolor{red}{81\%} & \textcolor{red}{35\%} & \textcolor{red}{91\%} & \textcolor{red}{68\%} & \textcolor{red}{74\%} &     37\% &     72\% & \textcolor{red}{40\%} & \textcolor{red}{63\%}\\
		\hline
		\textbf{\textcolor{Perturbations}{End with "Thank you"}} & \textcolor{happygreen}{82\%} & \textcolor{red}{60\%} & \textcolor{happygreen}{59\%} &     83\% & \textcolor{red}{36\%} & \textcolor{red}{90\%} & \textcolor{red}{62\%} &     77\% &     37\% &     72\% & \textcolor{red}{52\%} & \textcolor{red}{64\%}\\
		\hline
		\textbf{\textcolor{Perturbations}{Rephrase as Statement}} & \textcolor{red}{73\%} & \textcolor{happygreen}{72\%} & \textcolor{happygreen}{43\%} & \textcolor{red}{81\%} & \textcolor{happygreen}{40\%} & \textcolor{happygreen}{93\%} & \textcolor{red}{70\%} & \textcolor{happygreen}{78\%} & \textcolor{happygreen}{38\%} &     72\% & \textcolor{red}{47\%} & \textcolor{red}{64\%}\\
		\hline
		\textbf{\textcolor{Tipping}{Won't Tip}} & \textcolor{happygreen}{82\%} & \textcolor{red}{61\%} & \textcolor{red}{36\%} & \textcolor{red}{80\%} & \textcolor{red}{36\%} & \textcolor{happygreen}{93\%} & \textcolor{red}{69\%} & \textcolor{red}{76\%} & \textcolor{red}{35\%} & \textcolor{happygreen}{73\%} & \textcolor{red}{51\%} & \textcolor{red}{63\%}\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$1}} & \textcolor{red}{78\%} & \textcolor{red}{63\%} &     42\% & \textcolor{red}{80\%} &     37\% &     92\% & \textcolor{red}{69\%} & \textcolor{red}{74\%} & \textcolor{red}{35\%} &     72\% & \textcolor{red}{41\%} & \textcolor{red}{62\%}\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$10}} & \textcolor{red}{78\%} & \textcolor{red}{62\%} & \textcolor{red}{40\%} & \textcolor{red}{76\%} &     37\% &     92\% & \textcolor{red}{68\%} & \textcolor{red}{75\%} & \textcolor{red}{34\%} &     72\% & \textcolor{red}{37\%} & \textcolor{red}{61\%}\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$100}} & \textcolor{red}{77\%} & \textcolor{red}{60\%} & \textcolor{red}{35\%} & \textcolor{red}{72\%} & \textcolor{red}{34\%} & \textcolor{red}{91\%} & \textcolor{red}{66\%} & \textcolor{red}{74\%} & \textcolor{red}{35\%} &     72\% & \textcolor{red}{33\%} & \textcolor{red}{59\%}\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$1000}} & \textcolor{red}{77\%} & \textcolor{red}{56\%} & \textcolor{red}{30\%} & \textcolor{red}{65\%} & \textcolor{red}{32\%} & \textcolor{red}{91\%} & \textcolor{red}{64\%} & \textcolor{red}{73\%} & \textcolor{red}{36\%} & \textcolor{red}{71\%} & \textcolor{red}{29\%} & \textcolor{red}{57\%}\\
		\hline
		\textbf{\textcolor{Jailbreaks}{AIM}} & \textcolor{red}{78\%} & \textcolor{red}{47\%} & \textcolor{happygreen}{51\%} & \textcolor{red}{34\%} & \textcolor{happygreen}{40\%} & \textcolor{red}{88\%} & \textcolor{red}{40\%} & \textcolor{red}{59\%} & \textcolor{red}{35\%} & \textcolor{red}{61\%} & \textcolor{happygreen}{71\%} & \textcolor{red}{55\%}\\
		\hline
		\textbf{\textcolor{Jailbreaks}{Evil Confidant}} & \textcolor{red}{24\%} & \textcolor{red}{12\%} & \textcolor{red}{4\%} & \textcolor{red}{7\%} & \textcolor{red}{6\%} & \textcolor{red}{56\%} & \textcolor{red}{4\%} & \textcolor{red}{34\%} & \textcolor{red}{6\%} & \textcolor{red}{32\%} & \textcolor{red}{12\%} & \textcolor{red}{18\%}\\
		\hline
		\textbf{\textcolor{Jailbreaks}{Refusal Suppression}} & \textcolor{red}{62\%} & \textcolor{happygreen}{71\%} & \textcolor{happygreen}{44\%} & \textcolor{red}{74\%} & \textcolor{happygreen}{38\%} & \textcolor{red}{67\%} & \textcolor{red}{54\%} & \textcolor{red}{65\%} & \textcolor{red}{36\%} & \textcolor{red}{61\%} & \textcolor{red}{49\%} & \textcolor{red}{57\%}\\
		\hline
		\textbf{\textcolor{Jailbreaks}{Dev Mode v2}} & \textcolor{red}{53\%} & \textcolor{red}{31\%} & \textcolor{red}{41\%} & \textcolor{red}{55\%} & \textcolor{red}{21\%} & \textcolor{red}{87\%} & \textcolor{red}{32\%} & \textcolor{red}{46\%} & \textcolor{red}{25\%} & \textcolor{red}{56\%} & \textcolor{red}{48\%} & \textcolor{red}{45\%}\\
		\hline
		\textbf{\textcolor{Aggregate}{Aggregate Styles}} & \textcolor{happygreen}{85\%} & \textcolor{happygreen}{78\%} & \textcolor{happygreen}{52\%} & \textcolor{red}{81\%} &     37\% & \textcolor{happygreen}{93\%} & \textcolor{happygreen}{73\%} & \textcolor{happygreen}{84\%} & \textcolor{happygreen}{50\%} & \textcolor{red}{69\%} & \textcolor{happygreen}{56\%} & \textcolor{happygreen}{69\%}\\
		\hline
		\textbf{\textcolor{Aggregate}{Aggregate Perturbations}} &     81\% & \textcolor{happygreen}{69\%} &     42\% & \textcolor{happygreen}{84\%} &     37\% & \textcolor{happygreen}{93\%} & \textcolor{red}{70\%} & \textcolor{happygreen}{80\%} &     37\% & \textcolor{happygreen}{73\%} & \textcolor{red}{50\%} &     65\%\\
		\hline
		\textbf{\textcolor{Aggregate}{Aggregate Jailbreaks}} & \textcolor{red}{70\%} & \textcolor{red}{52\%} &     42\% & \textcolor{red}{60\%} & \textcolor{red}{34\%} & \textcolor{red}{89\%} & \textcolor{red}{41\%} & \textcolor{red}{59\%} & \textcolor{red}{32\%} & \textcolor{red}{65\%} & \textcolor{happygreen}{59\%} & \textcolor{red}{55\%}\\
		\hline
		\textbf{\textcolor{Aggregate}{Aggregate Tipping}} & \textcolor{red}{78\%} & \textcolor{red}{61\%} & \textcolor{red}{37\%} & \textcolor{red}{76\%} & \textcolor{red}{36\%} &     92\% & \textcolor{red}{68\%} & \textcolor{red}{76\%} &     37\% & \textcolor{happygreen}{73\%} & \textcolor{red}{35\%} & \textcolor{red}{61\%}\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
& \rotatebox{90}{\textbf{CoLA}} & \rotatebox{90}{\textbf{CoPA}} & \rotatebox{90}{\textbf{ColBERT}} & \rotatebox{90}{\textbf{GLUE Diagnostic}} & \rotatebox{90}{\textbf{iSarcasm}} & \rotatebox{90}{\textbf{IMDBSentiment}} & \rotatebox{90}{\textbf{TweetStance}} & \rotatebox{90}{\textbf{Jigsaw Toxicity}} & \rotatebox{90}{\textbf{BoolQ}} & \rotatebox{90}{\textbf{MathQA}} & \rotatebox{90}{\textbf{RACE}}\\
		\hline
		\textbf{\textcolor{Output Formats}{Python List Format}} &       86 &       44 &       85 &      316 &      138 &       46 &      138 &      152 &      163 &      210 &      106\\
		\hline
		\textbf{\textcolor{Output Formats}{JSON Format}} &       97 &       38 &      107 &      328 &      186 &       62 &      151 &      191 &       79 &      223 &      108\\
		\hline
		\textbf{\textcolor{Output Formats}{ChatGPT's JSON Checkbox}} &       98 &       41 &      102 &      345 &      184 &       63 &      143 &      194 &       80 &      806 &      118\\
		\hline
		\textbf{\textcolor{Output Formats}{XML Format}} &       88 &       46 &      144 &      514 &      270 &       63 &      147 &      225 &      229 &      206 &      343\\
		\hline
		\textbf{\textcolor{Output Formats}{CSV Format}} &       69 &       56 &      145 &      620 &      181 &       68 &      249 &      167 &      627 &      224 &      177\\
		\hline
		\textbf{\textcolor{Output Formats}{YAML Format}} &      125 &       39 &      124 &      434 &      206 &       53 &      164 &      198 &      128 &      226 &      206\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
& \rotatebox{90}{\textbf{CoLA}} & \rotatebox{90}{\textbf{CoPA}} & \rotatebox{90}{\textbf{ColBERT}} & \rotatebox{90}{\textbf{GLUE Diagnostic}} & \rotatebox{90}{\textbf{iSarcasm}} & \rotatebox{90}{\textbf{IMDBSentiment}} & \rotatebox{90}{\textbf{Jigsaw Toxicity}} & \rotatebox{90}{\textbf{BoolQ}} & \rotatebox{90}{\textbf{MathQA}} & \rotatebox{90}{\textbf{RACE}} & \rotatebox{90}{\textbf{TweetStance}}\\
		\hline
		\textbf{\textcolor{Output Formats}{Python List Format}} &      548 &      529 &      695 &      436 &      661 &      242 &      387 &      452 &      843 &      233 &      577\\
		\hline
		\textbf{\textcolor{Output Formats}{JSON Format}} &      360 &      472 &      674 &      635 &      621 &      171 &      379 &      498 &      787 &      261 &      590\\
		\hline
		\textbf{\textcolor{Output Formats}{XML Format}} &      480 &      463 &      690 &      412 &      603 &      285 &      397 &      466 &      683 &      280 &      636\\
		\hline
		\textbf{\textcolor{Output Formats}{CSV Format}} &      600 &      474 &      700 &      415 &      636 &      233 &      414 &      556 &      762 &      260 &      590\\
		\hline
		\textbf{\textcolor{Output Formats}{YAML Format}} &      346 &      521 &      696 &      653 &      633 &      279 &      379 &      722 &      750 &      236 &      580\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
& \rotatebox{90}{\textbf{CoLA}} & \rotatebox{90}{\textbf{CoPA}} & \rotatebox{90}{\textbf{ColBERT}} & \rotatebox{90}{\textbf{GLUE Diagnostic}} & \rotatebox{90}{\textbf{iSarcasm}} & \rotatebox{90}{\textbf{IMDBSentiment}} & \rotatebox{90}{\textbf{TweetStance}} & \rotatebox{90}{\textbf{Jigsaw Toxicity}} & \rotatebox{90}{\textbf{BoolQ}} & \rotatebox{90}{\textbf{MathQA}} & \rotatebox{90}{\textbf{RACE}}\\
		\hline
		\textbf{\textcolor{Output Formats}{Python List Format}} &      111 &      255 &      320 &      188 &      185 &       79 &      521 &      419 &      238 &      556 &      215\\
		\hline
		\textbf{\textcolor{Output Formats}{JSON Format}} &       50 &      253 &      312 &      167 &      217 &       90 &      539 &      500 &      383 &      622 &      207\\
		\hline
		\textbf{\textcolor{Output Formats}{XML Format}} &      329 &      341 &      613 &      194 &      249 &      144 &      575 &      579 &      277 &      517 &      224\\
		\hline
		\textbf{\textcolor{Output Formats}{CSV Format}} &      640 &      235 &      336 &      185 &      263 &       72 &      525 &      569 &      242 &      524 &      198\\
		\hline
		\textbf{\textcolor{Output Formats}{YAML Format}} &      593 &      231 &      301 &      152 &      308 &      247 &      516 &      513 &      260 &      558 &      211\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
& \rotatebox{90}{\textbf{CoLA}} & \rotatebox{90}{\textbf{ColBERT}} & \rotatebox{90}{\textbf{GLUE Diagnostic}} & \rotatebox{90}{\textbf{iSarcasm}} & \rotatebox{90}{\textbf{IMDBSentiment}} & \rotatebox{90}{\textbf{Jigsaw Toxicity}} & \rotatebox{90}{\textbf{MathQA}} & \rotatebox{90}{\textbf{CoPA}} & \rotatebox{90}{\textbf{TweetStance}} & \rotatebox{90}{\textbf{BoolQ}} & \rotatebox{90}{\textbf{RACE}}\\
		\hline
		\textbf{\textcolor{Output Formats}{Python List Format}} &      128 &      463 &      455 &      531 &       64 &      263 &      646 &      305 &      405 &       89 &      262\\
		\hline
		\textbf{\textcolor{Output Formats}{JSON Format}} &      352 &      277 &      267 &      378 &       54 &      181 &      647 &      319 &      303 &      121 &      292\\
		\hline
		\textbf{\textcolor{Output Formats}{XML Format}} &      286 &      632 &      463 &      541 &      123 &      372 &      726 &      318 &      415 &      117 &      256\\
		\hline
		\textbf{\textcolor{Output Formats}{CSV Format}} &      386 &      328 &      675 &      551 &      191 &      294 &      464 &      348 &      380 &      174 &      244\\
		\hline
		\textbf{\textcolor{Output Formats}{YAML Format}} &      557 &      494 &      408 &      529 &      391 &      358 &      473 &      341 &      557 &      162 &      297\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
& \rotatebox{90}{\textbf{CoLA}} & \rotatebox{90}{\textbf{CoPA}} & \rotatebox{90}{\textbf{ColBERT}} & \rotatebox{90}{\textbf{GLUE Diagnostic}} & \rotatebox{90}{\textbf{iSarcasm}} & \rotatebox{90}{\textbf{IMDBSentiment}} & \rotatebox{90}{\textbf{TweetStance}} & \rotatebox{90}{\textbf{Jigsaw Toxicity}} & \rotatebox{90}{\textbf{BoolQ}} & \rotatebox{90}{\textbf{MathQA}} & \rotatebox{90}{\textbf{RACE}}\\
		\hline
		\textbf{\textcolor{Perturbations}{Start with Space}} &       32 &       23 &       33 &       99 &       39 &       24 &       22 &       22 &       55 &      174 &       47\\
		\hline
		\textbf{\textcolor{Perturbations}{End with Space}} &       21 &       13 &       27 &       78 &       40 &       16 &       28 &       18 &       56 &      176 &       35\\
		\hline
		\textbf{\textcolor{Perturbations}{Start with "Hello."}} &       44 &       28 &       28 &      155 &       74 &       24 &       38 &       51 &       66 &      186 &       50\\
		\hline
		\textbf{\textcolor{Perturbations}{Start with "Hello!"}} &       35 &       30 &       47 &      161 &       71 &       23 &       40 &       58 &       62 &      187 &       46\\
		\hline
		\textbf{\textcolor{Perturbations}{Start with "Howdy!"}} &       36 &       19 &       49 &      161 &       70 &       24 &       29 &       51 &       69 &      186 &       54\\
		\hline
		\textbf{\textcolor{Perturbations}{End with "Thank you"}} &       34 &       22 &       52 &      104 &       41 &       28 &       28 &       26 &       66 &      165 &       52\\
		\hline
		\textbf{\textcolor{Perturbations}{Rephrase as Statement}} &       45 &       33 &       80 &      148 &       97 &       36 &       80 &       70 &      107 &      185 &       59\\
		\hline
		\textbf{\textcolor{Tipping}{Won't Tip}} &       28 &       21 &       42 &      130 &       59 &       27 &       48 &       30 &       87 &      173 &       59\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$1}} &       46 &       36 &       40 &      154 &      104 &       24 &       41 &       28 &       95 &      182 &       50\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$10}} &       46 &       31 &       50 &      154 &      111 &       29 &       34 &       32 &       93 &      205 &       57\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$100}} &       46 &       44 &       49 &      165 &      104 &       29 &       38 &       34 &       93 &      195 &       47\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$1000}} &       47 &       35 &       54 &      155 &      103 &       32 &       39 &       29 &       81 &      193 &       59\\
		\hline
		\textbf{\textcolor{Jailbreaks}{AIM}} &      976 &      874 &      980 &      923 &      989 &      988 &      999 &      968 &      900 &      978 &      662\\
		\hline
		\textbf{\textcolor{Jailbreaks}{Evil Confidant}} &      336 &      404 &      294 &      292 &      418 &      100 &      186 &      320 &      342 &      663 &      141\\
		\hline
		\textbf{\textcolor{Jailbreaks}{Refusal Suppression}} &      138 &      108 &      260 &      339 &      220 &      121 &      231 &      111 &      214 &      733 &      165\\
		\hline
		\textbf{\textcolor{Jailbreaks}{Dev Mode v2}} &      989 &      998 &      871 &      999 &      982 &      994 &      999 &      881 &      955 &      941 &      924\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
& \rotatebox{90}{\textbf{CoLA}} & \rotatebox{90}{\textbf{CoPA}} & \rotatebox{90}{\textbf{ColBERT}} & \rotatebox{90}{\textbf{GLUE Diagnostic}} & \rotatebox{90}{\textbf{iSarcasm}} & \rotatebox{90}{\textbf{IMDBSentiment}} & \rotatebox{90}{\textbf{Jigsaw Toxicity}} & \rotatebox{90}{\textbf{BoolQ}} & \rotatebox{90}{\textbf{MathQA}} & \rotatebox{90}{\textbf{RACE}} & \rotatebox{90}{\textbf{TweetStance}}\\
		\hline
		\textbf{\textcolor{Perturbations}{Start with "Hello."}} &      504 &      428 &      439 &      383 &      497 &      259 &      294 &      504 &      808 &      175 &      454\\
		\hline
		\textbf{\textcolor{Perturbations}{Start with "Hello!"}} &      517 &      443 &      464 &      397 &      515 &      233 &      281 &      439 &      800 &      160 &      481\\
		\hline
		\textbf{\textcolor{Perturbations}{Start with "Howdy!"}} &      457 &      444 &      450 &      464 &      507 &      281 &      297 &      492 &      812 &      180 &      482\\
		\hline
		\textbf{\textcolor{Perturbations}{End with "Thank you"}} &      368 &      280 &      278 &      260 &      383 &      177 &      215 &      170 &      520 &      131 &      322\\
		\hline
		\textbf{\textcolor{Perturbations}{Rephrase as Statement}} &      487 &      584 &      488 &      388 &      620 &      232 &      328 &      496 &      670 &      127 &      517\\
		\hline
		\textbf{\textcolor{Tipping}{Won't Tip}} &      485 &      428 &      413 &      449 &      454 &      291 &      338 &      248 &      672 &      246 &      480\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$1}} &      549 &      548 &      516 &      366 &      557 &      239 &      364 &      290 &      723 &      176 &      564\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$10}} &      551 &      559 &      541 &      368 &      547 &      239 &      351 &      286 &      707 &      178 &      584\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$100}} &      536 &      504 &      494 &      375 &      544 &      238 &      368 &      284 &      729 &      176 &      570\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$1000}} &      493 &      463 &      493 &      387 &      568 &      243 &      384 &      278 &      725 &      180 &      574\\
		\hline
		\textbf{\textcolor{Jailbreaks}{AIM}} &      823 &      940 &      950 &      940 &      914 &      577 &      714 &      812 &      963 &      600 &      817\\
		\hline
		\textbf{\textcolor{Jailbreaks}{Evil Confidant}} &      598 &      771 &      941 &      741 &      681 &      574 &      448 &      698 &      847 &      590 &      746\\
		\hline
		\textbf{\textcolor{Jailbreaks}{Refusal Suppression}} &      631 &      568 &      788 &      447 &      651 &      290 &      544 &      408 &      743 &      288 &      812\\
		\hline
		\textbf{\textcolor{Jailbreaks}{Dev Mode v2}} &      482 &      513 &      591 &      650 &      640 &      620 &      565 &      647 &      792 &      695 &      634\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
& \rotatebox{90}{\textbf{CoLA}} & \rotatebox{90}{\textbf{CoPA}} & \rotatebox{90}{\textbf{ColBERT}} & \rotatebox{90}{\textbf{GLUE Diagnostic}} & \rotatebox{90}{\textbf{iSarcasm}} & \rotatebox{90}{\textbf{IMDBSentiment}} & \rotatebox{90}{\textbf{TweetStance}} & \rotatebox{90}{\textbf{Jigsaw Toxicity}} & \rotatebox{90}{\textbf{BoolQ}} & \rotatebox{90}{\textbf{MathQA}} & \rotatebox{90}{\textbf{RACE}}\\
		\hline
		\textbf{\textcolor{Perturbations}{Start with "Hello."}} &      104 &      108 &      236 &      107 &      182 &       57 &      326 &      376 &       97 &      603 &      137\\
		\hline
		\textbf{\textcolor{Perturbations}{Start with "Hello!"}} &      100 &       96 &      247 &      119 &      184 &       52 &      348 &      370 &       88 &      610 &      137\\
		\hline
		\textbf{\textcolor{Perturbations}{Start with "Howdy!"}} &      107 &      154 &      322 &       91 &      236 &       62 &      319 &      402 &       96 &      585 &      111\\
		\hline
		\textbf{\textcolor{Perturbations}{End with "Thank you"}} &       49 &       97 &      197 &       99 &      117 &       35 &      231 &      242 &       55 &      472 &       90\\
		\hline
		\textbf{\textcolor{Perturbations}{Rephrase as Statement}} &       90 &      153 &      319 &      401 &      258 &       79 &      358 &      369 &      414 &      580 &      104\\
		\hline
		\textbf{\textcolor{Tipping}{Won't Tip}} &       70 &      146 &      353 &      189 &      237 &       42 &      371 &      325 &       56 &      544 &       91\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$1}} &      172 &      115 &      294 &      123 &      213 &       47 &      320 &      312 &      114 &      648 &      128\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$10}} &      155 &      123 &      339 &      141 &      250 &       46 &      328 &      346 &      107 &      655 &      133\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$100}} &      146 &      143 &      454 &      171 &      334 &       55 &      383 &      419 &      105 &      662 &      136\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$1000}} &      166 &      154 &      541 &      235 &      435 &       64 &      418 &      462 &      120 &      666 &      136\\
		\hline
		\textbf{\textcolor{Jailbreaks}{AIM}} &      525 &      906 &      786 &      650 &      642 &      159 &      930 &      711 &      376 &      967 &      440\\
		\hline
		\textbf{\textcolor{Jailbreaks}{Evil Confidant}} &      766 &      970 &      955 &      930 &      819 &      477 &      901 &      633 &      587 &      967 &      767\\
		\hline
		\textbf{\textcolor{Jailbreaks}{Refusal Suppression}} &      461 &      163 &      544 &      499 &      154 &      298 &      620 &      401 &      511 &      575 &      278\\
		\hline
		\textbf{\textcolor{Jailbreaks}{Dev Mode v2}} &      162 &      817 &      491 &      550 &      312 &      178 &      581 &      370 &      445 &      697 &      546\\
		\hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
& \rotatebox{90}{\textbf{CoLA}} & \rotatebox{90}{\textbf{ColBERT}} & \rotatebox{90}{\textbf{GLUE Diagnostic}} & \rotatebox{90}{\textbf{iSarcasm}} & \rotatebox{90}{\textbf{IMDBSentiment}} & \rotatebox{90}{\textbf{Jigsaw Toxicity}} & \rotatebox{90}{\textbf{MathQA}} & \rotatebox{90}{\textbf{CoPA}} & \rotatebox{90}{\textbf{TweetStance}} & \rotatebox{90}{\textbf{BoolQ}} & \rotatebox{90}{\textbf{RACE}}\\
		\hline
		\textbf{\textcolor{Perturbations}{Start with "Hello."}} &       33 &      186 &      118 &       92 &       23 &      227 &      168 &       75 &      267 &       61 &      128\\
		\hline
		\textbf{\textcolor{Perturbations}{Start with "Hello!"}} &       51 &      160 &      117 &       95 &       30 &      216 &      182 &       80 &      219 &       84 &      143\\
		\hline
		\textbf{\textcolor{Perturbations}{Start with "Howdy!"}} &       64 &      183 &      125 &      119 &       50 &      196 &      204 &       92 &      297 &       81 &      111\\
		\hline
		\textbf{\textcolor{Perturbations}{End with "Thank you"}} &      181 &      392 &       85 &      506 &       66 &      116 &      127 &       55 &      113 &       41 &       79\\
		\hline
		\textbf{\textcolor{Perturbations}{Rephrase as Statement}} &       66 &      167 &      375 &       78 &       36 &      180 &      211 &       92 &      346 &      157 &      125\\
		\hline
		\textbf{\textcolor{Tipping}{Won't Tip}} &       86 &      258 &      126 &       77 &       24 &      183 &      199 &       84 &      157 &       74 &       97\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$1}} &       86 &      237 &      177 &       99 &       37 &      245 &      320 &       95 &      319 &      113 &      118\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$10}} &      115 &      267 &      145 &      132 &       38 &      248 &      353 &      137 &      371 &      112 &      118\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$100}} &      158 &      299 &      146 &      161 &       50 &      277 &      392 &      179 &      437 &      114 &      130\\
		\hline
		\textbf{\textcolor{Tipping}{Tip \$1000}} &      217 &      340 &      184 &      208 &       56 &      292 &      391 &      261 &      482 &      110 &      136\\
		\hline
		\textbf{\textcolor{Jailbreaks}{AIM}} &      326 &      425 &      734 &      811 &      111 &      482 &      688 &      631 &      422 &      254 &      280\\
		\hline
		\textbf{\textcolor{Jailbreaks}{Evil Confidant}} &      923 &      971 &      875 &      979 &      422 &      726 &      883 &      929 &      905 &      785 &      685\\
		\hline
		\textbf{\textcolor{Jailbreaks}{Refusal Suppression}} &      472 &      803 &      417 &      602 &      305 &      402 &      512 &      202 &      590 &      282 &      351\\
		\hline
		\textbf{\textcolor{Jailbreaks}{Dev Mode v2}} &      830 &      855 &      929 &      822 &      113 &      598 &      748 &      451 &      582 &      435 &      416\\
		\hline
	\end{tabular}
